GKNet: Graph Kalman Filtering and Model Inference via Model-based Deep Learning

Inference tasks with time series over graphs are of importance in applications such as urban water networks, economics, and networked neuroscience. Addressing these tasks typically relies on identifying a computationally affordable model that jointly captures the graph-temporal patterns of the data. In this work, we propose a graph-aware state space model for graph time series, where both the latent state and the observation equation are parametric graph-induced models with a limited number of parameters that need to be learned. More specifically, we consider the state equation to follow a stochastic partial differential equation driven by noise over the graphs edges accounting not only for potential edge uncertainties but also for increasing the degrees of freedom in the latter in a tractable manner. The graph structure conditioning of the noise dispersion allows the state variable to deviate from the stochastic process in certain neighborhoods. The observation model is a sampled and graph-filtered version of the state capturing multi-hop neighboring influence. The goal is to learn the parameters in both state and observation models from the partially observed data for downstream tasks such as prediction and imputation. The model is inferred first through a maximum likelihood approach that provides theoretical tractability but is limited in expressivity and scalability. To improve on the latter, we use the state-space formulation to build a principled deep learning architecture that jointly learns the parameters and tracks the state in an end-to-end manner in the spirit of Kalman neural networks.

==> Figures/exp_dynamic_linear.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    axis line style={black},
    legend cell align={left},
    legend style={draw=black,at={(0,0)},anchor=south west},
    tick align=outside,
    x grid style={dashed,black!60},
    xlabel={SNR [dB]},
    xmajorticks=true,
    xmin=-3, xmax=33,
    xtick style={color=black},
    y grid style={dashed,black!60},
    ylabel={MSE [dB]},
    ymajorticks=true,
    ymin=-45, ymax=-5,
    ytick style={black},
    xtick align=inside,
    ytick align=inside,
    grid = both,
    legend image post style={sharp plot,|-|}
    ]
    \addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt]
    table {%0
    0   -6.22
    5   -17.51
    10  -23.14
    15  -27.01
    20  -30.98
    25  -36.44
    30  -41.12
    };
    \addlegendentry{GSP-KalmanNet (true)}
    
    \addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt]
    table {%1
    0   -6.41
    5   -16.11
    10  -21.89
    15  -24.18
    20  -27.68
    25  -30.71
    30  -33.94
    };
    \addlegendentry{GSP-KalmanNet (noisy)}
    
    \addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt]
    table {%2
    0   -6.01
    5   -17.42
    10  -20.24
    15  -24.82
    20  -28.43
    25  -35.14
    30  -41.02
    };
    \addlegendentry{GKNet (true)}
    
    \addplot [mark=*,line width=1pt,pennblue, mark size=1pt]
    table {%3
    0   -6.05
    5   -15.14
    10  -19.81
    15  -23.55
    20  -26.92
    25  -33.08
    30  -38.24
    };
    \addlegendentry{GKNet (noisy)}
    
    \end{axis}
    
    \end{tikzpicture}
    

==> Figures/exp_dynamic_nonlinear.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    axis line style={black},
    legend cell align={left},
    legend style={draw=black, at={(1,1)},anchor=north east},
    tick align=outside,
    x grid style={dashed,black!60},
    xlabel={SNR [dB]},
    xmajorticks=true,
    xmin=-3, xmax=33,
    xtick style={color=black},
    y grid style={dashed,black!60},
    ylabel={MSE [dB]},
    ymajorticks=true,
    ymin=-40, ymax=-12,
    ytick style={black},
    xtick align=inside,
    ytick align=inside,
    grid = both,
    legend image post style={sharp plot,|-|}
    ]
    \addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt]
    table {%0
    0   -16.24
    5   -23.41
    10  -28.94
    15  -32.00
    20  -34.19
    25  -36.42
    30  -37.81
    };
    \addlegendentry{GSP-KalmanNet (true)}
    
    \addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt]
    table {%1
    0   -15.41
    5   -22.25
    10  -27.32
    15  -31.82
    20  -33.14
    25  -34.41
    30  -34.74
    };
    \addlegendentry{GSP-KalmanNet (noisy)}
    
    \addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt]
    table {%2
    0   -16.04
    5   -22.91
    10  -27.84
    15  -32.23
    20  -33.19
    25  -35.47
    30  -37.61
    };
    \addlegendentry{GKNet (true)}
    
    \addplot [mark=*,line width=1pt,pennblue, mark size=1pt]
    table {%3
    0   -16.14
    5   -22.51
    10  -28.53
    15  -32.43
    20  -32.69
    25  -35.87
    30  -36.99
    };
    \addlegendentry{GKNet (noisy)}
    
    \end{axis}
    
    \end{tikzpicture}
    

==> Figures/fig_traffic_low.tex <==

\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.75\linewidth,
axis line style={black},
legend cell align={left},
legend style={draw=black},
tick align=outside,
x grid style={dashed,black!60},
xlabel={Percentage of training data},
xmajorticks=true,
xmin=0, xmax=75,
xtick style={color=black},
y grid style={dashed,black!60},
ylabel={nRMSE},
ymajorticks=true,
ymin=0.2, ymax=1,
ytick style={black},
xtick align=inside,
ytick align=inside,
grid = both,
legend image post style={sharp plot,|-|}
]
\addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt,error bars/.cd,
        y dir=both, y fixed=0.001]
table {%
5     0.770432
10    0.766313
15    0.733430
20    0.672599
25    0.655175
30    0.506472
35    0.438884
40    0.412760
45    0.407060
50    0.357396
55    0.356375
60    0.334572
65    0.3182004
70    0.292957
};
\addlegendentry{G-WaveNet}

\addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt,error bars/.cd,
        y dir=both, y fixed=0.001]
table {%
5     0.792968
10    0.772364
15    0.770169
20    0.766414
25    0.757613
30    0.710850
35    0.656834
40    0.653189
45    0.519984
50    0.496847
55    0.439612
60    0.385387
65    0.345346
70    0.307478
};
\addlegendentry{STGCN}

\addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt,error bars/.cd,
        y dir=both, y fixed=0.001]
table {%
5     0.589093
10    0.596742
15    0.593427
20    0.608195
25    0.600051
30    0.590477
35    0.589441
40    0.512348
45    0.384547
50    0.337037
55    0.327717
60    0.297634
65    0.297071
70    0.2833626
};
\addlegendentry{GGRNN}

\addplot [mark=*,line width=1pt,pennblue, mark size=1pt,error bars/.cd,
        y dir=both, y fixed=0.001]
table {%
5     0.841900
10    0.813411
15    0.784036
20    0.681583
25    0.614845
30    0.538959
35    0.454101
40    0.407186
45    0.401417
50    0.394856
55    0.356351
60    0.267928
65    0.281242
70    0.275708
};
\addlegendentry{DCRNN}

\addplot [mark=*,line width=1pt,penngreen, mark size=1pt,error bars/.cd,
        y dir=both, y fixed=0.001]
table {%
5     0.5948169
10    0.5901044
15    0.5861925
20    0.5856974
25    0.5791732
30    0.5600611
35    0.5558552
40    0.5499216
45    0.4952552
50    0.4358522
55    0.3734541
60    0.3169792
65    0.2555597
70    0.245745
};
\addlegendentry{GTCNN}

\addplot [mark=*,line width=1pt,pennred, mark size=1pt,error bars/.cd,
        y dir=both, y fixed=0.001]
table {%
5     0.334870
10    0.329823
15    0.301999
20    0.290487
25    0.306917
30    0.296406
35    0.275203
40    0.273318
45    0.285511
50    0.278007
55    0.283662
60    0.265606
65    0.267130
70    0.267542
};
\addlegendentry{GKNet (ours)}

\end{axis}

\end{tikzpicture}


==> Figures/fig_weather_low.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    axis line style={black},
    legend cell align={left},
    legend style={draw=black},
    tick align=outside,
    x grid style={dashed,black!60},
    xlabel={Training data ratio (\%)},
    xmajorticks=true,
    xmin=0, xmax=75,
    xtick style={color=black},
    y grid style={dashed,black!60},
    ylabel={nRMSE},
    ymajorticks=true,
    ymin=0.1, ymax=1,
    ytick style={black},
    xtick align=inside,
    ytick align=inside,
    grid = both,
    legend image post style={sharp plot,|-|}
    ]
    \addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt]
    table {%0
    5     0.744351
    10    0.745634
    15    0.684556
    20    0.608051
    25    0.601703
    30    0.525166
    35    0.388122
    40    0.281317
    45    0.261900
    50    0.232468
    55    0.235222
    60    0.180415
    65    0.150023
    };
    \addlegendentry{G-WaveNet}
    
    \addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt]
    table {%1
    5     0.768146
    10    0.651380
    15    0.624494
    20    0.567608
    25    0.548893
    30    0.526995
    35    0.445073
    40    0.442496
    45    0.342969
    50    0.241144
    55    0.186084
    60    0.172611
    65    0.168243
    };
    \addlegendentry{STGCN}
    
    \addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt]
    table {%2
    5     0.775854
    10    0.739508
    15    0.691186
    20    0.651733
    25    0.631460
    30    0.591893
    35    0.503365
    40    0.464441
    45    0.479687
    50    0.427749
    55    0.310992
    60    0.228680
    65    0.205422
    };
    \addlegendentry{GGRNN}
    
    \addplot [mark=*,line width=1pt,pennblue, mark size=1pt]
    table {%3
    5     0.787322
    10    0.761043
    15    0.633606
    20    0.497501
    25    0.489425
    30    0.450636
    35    0.398821
    40    0.405125
    45    0.399650
    50    0.369875
    55    0.306502
    60    0.275087
    65    0.226952
    };
    \addlegendentry{DCRNN}
    
    \addplot [mark=*,line width=1pt,penngreen, mark size=1pt]
    table {%4
    5     0.778869
    10    0.728638
    15    0.728279
    20    0.668138
    25    0.514107
    30    0.491382
    35    0.474442
    40    0.361765
    45    0.344245
    50    0.321670
    55    0.264368
    60    0.210905
    65    0.185708
    };
    \addlegendentry{GTCNN}
    
    \addplot [mark=*,line width=1pt,pennred, mark size=1pt]
    table {%5
    5     0.249762
    10    0.239185
    15    0.238305
    20    0.226062
    25    0.215219
    30    0.214608
    35    0.207506
    40    0.200165
    45    0.196918
    50    0.194859
    55    0.191417
    60    0.187561
    65    0.181849
    };
    \addlegendentry{GKNet (ours)}
    
    \end{axis}
    
    \end{tikzpicture}
    

==> Figures/fig_weather_low_obs.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    axis line style={black},
    legend cell align={left},
    legend style={draw=black},
    tick align=outside,
    x grid style={dashed,black!60},
    xlabel={Observation ratio (\%)},
    xmajorticks=true,
    xmin=0, xmax=75,
    xtick style={color=black},
    y grid style={dashed,black!60},
    ylabel={nRMSE},
    ymajorticks=true,
    ymin=0.1, ymax=1,
    ytick style={black},
    xtick align=inside,
    ytick align=inside,
    grid = both,
    legend image post style={sharp plot,|-|}
    ]
    \addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt]
    table {%0
    5     0.899583
    10    0.898949
    15    0.801613
    20    0.801233
    25    0.746856
    30    0.708069
    35    0.687918
    40    0.599399
    45    0.458518
    50    0.380319
    55    0.309227
    60    0.233677
    65    0.171975
    };
    \addlegendentry{G-WaveNet}
    
    \addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt]
    table {%1
    5     0.843981
    10    0.809257
    15    0.826369
    20    0.794869
    25    0.649345
    30    0.634354
    35    0.578174
    40    0.491518
    45    0.411726
    50    0.358407
    55    0.233795
    60    0.181227
    65    0.162970
    };
    \addlegendentry{STGCN}
    
    \addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt]
    table {%2
    5     0.873953
    10    0.776591
    15    0.742637
    20    0.703095
    25    0.690315
    30    0.602730
    35    0.581919
    40    0.552254
    45    0.457060
    50    0.478501
    55    0.396395
    60    0.249113
    65    0.186173
    };
    \addlegendentry{GGRNN}
    
    \addplot [mark=*,line width=1pt,pennblue, mark size=1pt]
    table {%3
    5     0.730809
    10    0.641221
    15    0.783412
    20    0.662764
    25    0.648229
    30    0.532714
    35    0.581634
    40    0.578871
    45    0.517965
    50    0.432721
    55    0.426531
    60    0.298985
    65    0.215513
    };
    \addlegendentry{DCRNN}
    
    \addplot [mark=*,line width=1pt,penngreen, mark size=1pt]
    table {%4
    5     0.789666
    10    0.777529
    15    0.714160
    20    0.669026
    25    0.662567
    30    0.615895
    35    0.467327
    40    0.451614
    45    0.436743
    50    0.309804
    55    0.279033
    60    0.229863
    65    0.179214
    };
    \addlegendentry{GTCNN}
    
    \addplot [mark=*,line width=1pt,pennred, mark size=1pt]
    table {%5
    5     0.285768
    10    0.269940
    15    0.293441
    20    0.261238
    25    0.281457
    30    0.254547
    35    0.242828
    40    0.215653
    45    0.196930
    50    0.196086
    55    0.187224
    60    0.178822
    65    0.176071
    };
    \addlegendentry{GKNet (ours)}
    
    \end{axis}
    
    \end{tikzpicture}
    

==> Figures/rgkn.tex <==
% !TEX root = ../main.tex

\def \thisplotscale {1.77}
\def \unit {\thisplotscale cm}

\tikzstyle {Phi} = [rectangle, 
thin,
minimum width = 1.15*\unit, 
minimum height = \sumshift*\unit, 
anchor = center,
draw,
fill = cyan!20]

\tikzstyle {sum} = [circle, 
thin,
minimum width  = 0.3*\unit, 
minimum height = 0.3*\unit, 
anchor = center,
draw,
fill = cyan!20]


\def \deltax {1.6}
\def \deltay {1.2}
\def \deltagat {1.2}
\def \sumshift {0.4}

{\footnotesize\begin{tikzpicture}[x = 1*\unit, y = 1*\unit]
		
		\pgfdeclarelayer{bg}    % declare background layer
		\pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
		
		
		% Begin by drawing an empty node for initializing the chain
		\node (first) [] {};    
		
		% nodes
		\path
		% (first) ++ (.75*\deltax,0) node (enc) [trapezium, draw, rotate=-90, fill = mygreen!30, minimum height= .5*\unit]{\rotatebox{-180}{Encoder}}
		(first) ++ (.75*\deltax,0) node (enc) [Phi, fill=mygreen!30]{Encoder}
		++ (3*\deltax, 1*\deltay) node (pred) [Phi]
		{$\begin{aligned}
			&\text{Prediction sub-module:} \\
			&\bbx_t^- = -c\bbL\bbx_{t-1} \\
			&\bbP_t^- = c^2\bbL\bbP_{t-1}^+\bbL^\top + \bbB\diag(\bbalpha)\bbB^\top 
		\end{aligned}$}
		++ (0,-1*\deltay) node (upd) [Phi] 
		{$\begin{aligned}
			&\text{Correction sub-module:} \\
			&\bbx_t = \bbx_t^- + \bbK_t(\hbx_t - \bbx_t^-) \\
			&\bbP_t = \bbP_t^- - \bbP_t^-\bbK_t 
		\end{aligned}$}
		% (upd.east) ++ (.75*\deltax, .5*\deltay) node (dec) [trapezium, draw, rotate=90, fill = mygreen!30, minimum height= .5*\unit]{Decoder}
		(upd.east) ++ (1.25*\deltax, .5*\deltay) node (dec) [Phi, fill = mygreen!30]{Decoder}
		(upd.west) ++ (-.25*\deltax,0) node(c1){}
		(dec.west) ++ (-.35*\deltax,0) node(c2){}
		(c2) ++ (0,.5*\deltay) node(c3){}
		(enc.center) ++ (.6*\deltax,.5*\deltay) node(net)[Phi]{Inference}
		(net) ++ (0,.5*\deltay) node(infer)[Phi]{RNN}
		(infer.east) ++ (.25*\deltax,0) node (h1) []{}
		(infer.north) ++ (0,.25*\deltay) node (h2)[]{}
		(enc.center)	++ (0,1*\deltay) node (c4) {}
		(enc.west) ++ (0,1.5*\deltay) node (b1) {}
		(enc.east) ++ (1.4*\deltax,.3*\deltay)	node (b2) {}
		(b1) ++ (2.35*\deltax,0) node (b3) {}
		(upd.south)	++ (1.15*\deltax,-.05*\deltay) node (b4) {};
		
		
		%edges
		\path[-stealth]
			(first)	edge[above]	node{$\bby_t$}	(enc)
			(c1.center)	edge[above] node{$\hbx_t$} (upd.west)
			(c2.center)	edge[]	node[above]{$\bbx_{t}$} (dec)
			(c3.center)	edge[]	node[above]{$\bbx_{t}$} node[below]{$\bbP_t^+$}	(pred.east)
			(pred.south)	edge[]	node[left]{$\bbx_t^-$} node[right]{$\bbP_t^-$}	(upd.north)
			(dec.east)	edge[above]	node{$\hby_t$}	++ (.3*\deltax,0)	node{}
			(h2.center) edge[left]	node{$\bbh_t$}	(infer.north)
			(c4.center)	edge[above]	node{$\bbsigma_t$}	(infer.west)
			(infer.south) edge[]	node{}	(net.north);
		
			
		
		\path[draw]
			(enc)		-|	node{} (c1.center)
			(upd.east)	-|	node{}	(c2.center)
			(c2.center)	--	node{}	(c3.center)
			(infer.east) -- (h1.center)
			(h1.center) |- (h2.center)
			(enc.north) -| (c4.center);
		
		
		
		% Draw box around layers
		\begin{pgfonlayer}{bg}
			\node[fit=(b3)(b4)(c3)(c1)(pred.north)(upd.south), draw,inner sep = 0*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l1) {};

			\node[fit=(b1)(b2)(infer)(net)(h2)(h1), draw,inner sep = 0*\deltax,fill = red!30, fill opacity = 0.5,draw = white, rounded corners=10](l2) {};
			
			% \draw[-stealth,dashed] (l2.south) -- node[right]{$\bbh_t = \{c,\bbalpha,\bbK_t\}$} (l2.south |- l1.north);
		\end{pgfonlayer}
		
		\path[-stealth]
			(net.east) edge[above]	node{$\{c,\bbalpha_t,\bbK_t\}$}	(net.east -| l1.west);


		\path (l1.north) ++ (0,+.001*\deltay) node (l3) [draw, fill=mygreen!30]{Kalman Module};
		\path (l2.north) ++ (0,+.001*\deltay) node (l4) [draw, fill=mygreen!30]{Inference Module};

\end{tikzpicture}}

==> Figures/water_net_event.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    axis line style={black},
    legend cell align={left},
    legend style={draw=black},
    tick align=outside,
    x grid style={dashed,black!60},
    xlabel={Number of rainfall events},
    xmajorticks=true,
    xmin=0, xmax=105,
    xtick style={color=black},
    y grid style={dashed,black!60},
    ylabel={nRMSE},
    ymajorticks=true,
    ymin=0.01, ymax=1,
    ytick style={black},
    xtick align=inside,
    ytick align=inside,
    grid = both,
    legend image post style={sharp plot,|-|}
    ]
    \addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt]
    table {%0
    5      0.790725
    10     0.788737
    15     0.763333
    20     0.758692
    25     0.699546
    30     0.652890
    35     0.646656
    40     0.636477
    45     0.512644
    50     0.506524
    55     0.475672
    60     0.394866
    65     0.409176
    70     0.420010
    75     0.361170
    80     0.296393
    85     0.294511
    90     0.245293
    95     0.161905
    100    0.102542
    };
    \addlegendentry{MLP}
    
        
    \addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt]
    table {%1
    5      0.362848
    10     0.314843
    15     0.325454
    20     0.280455
    25     0.304887
    30     0.303968
    35     0.284076
    40     0.262392
    45     0.309336
    50     0.280879
    55     0.275041
    60     0.222301
    65     0.218203
    70     0.201823
    75     0.194010
    80     0.163052
    85     0.190126
    90     0.142057
    95     0.135628
    100    0.108564
    };
    \addlegendentry{GNN}

    \addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt]
    table {%2
    5      0.378448
    10     0.343794
    15     0.314228
    20     0.297114
    25     0.281299
    30     0.266595
    35     0.265137
    40     0.260971
    45     0.270563
    50     0.270834
    55     0.247738
    60     0.231557
    65     0.255701
    70     0.230604
    75     0.212169
    80     0.216224
    85     0.182806
    90     0.196115
    95     0.187483
    100    0.136112
    };
    \addlegendentry{GKNet}
    
    \end{axis}
    
    \end{tikzpicture}
    

==> Figures/water_net_obs.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    axis line style={black},
    legend cell align={left},
    legend style={draw=black},
    tick align=outside,
    x grid style={dashed,black!60},
    xlabel={Observation ratio (\%)},
    xmajorticks=true,
    xmin=0, xmax=105,
    xtick style={color=black},
    y grid style={dashed,black!60},
    ylabel={nRMSE},
    ymajorticks=true,
    ymin=0.01, ymax=1,
    ytick style={black},
    xtick align=inside,
    ytick align=inside,
    grid = both,
    legend image post style={sharp plot,|-|}
    ]
    \addplot [mark =*,line width=1pt,pennlighterblue, mark size=1pt]
    table {%0
    5      0.998351
    10     0.988978
    15     0.931832
    20     0.900781
    25     0.888454
    30     0.845336
    35     0.816460
    40     0.718487
    45     0.659602
    50     0.636378
    55     0.622875
    60     0.610112
    65     0.514570
    70     0.482484
    75     0.433038
    80     0.329454
    85     0.245266
    90     0.242688
    95     0.222044
    100    0.141112
    };
    \addlegendentry{MLP}
    
        
    \addplot [mark=*,line width=1pt,pennlighterred, mark size=1pt]
    table {%1
    5     0.870339
    10    0.716413
    15    0.699391
    20    0.696903
    25    0.684270
    30    0.614332
    35    0.597013
    40    0.583546
    45    0.580946
    50    0.560585
    55    0.544704
    60    0.538558
    65    0.488577
    70    0.477542
    75    0.343323
    80    0.200208
    85    0.166885
    90    0.125758
    95    0.113793
    100   0.067558 
    };
    \addlegendentry{GNN}

    \addplot [mark =*,line width=1pt,pennlightergreen, mark size=1pt]
    table {%2
    5      0.321530
    10     0.320304
    15     0.314807
    20     0.325266
    25     0.303864
    30     0.289020
    35     0.269430
    40     0.227537
    45     0.278312
    50     0.226936
    55     0.225101
    60     0.215176
    65     0.266277
    70     0.239854
    75     0.285345
    80     0.254244
    85     0.213277
    90     0.196824
    95     0.190199
    100    0.127910
    };
    \addlegendentry{GKNet}
    
    \end{axis}
    
    \end{tikzpicture}
    
